LaWAM: Latent World Action Models for Efficient Dynamics-Aware Robot Policies

Vision-Language-Action models (VLAs) leverage large-scale vision-language pretraining for semantic robot control, but often lack explicit foresight into how robot actions change the scene. World-Action Models (WAMs) address this limitation by conditioning policies on predicted futures, yet existing approaches typically rely on computationally expensive video generation with substantial pixel-level redundancy. We present LaWAM, a Latent World Action Model that exposes predictive dynamics to robot policies through compact latent visual subgoals instead of reconstructed future video. At the core of LaWAM is a latent-action-conditioned Latent World Model (LaWM). We obtain LaWM by training a latent action model in the latent space of a pretrained vision foundation model and repurposing its forward decoder to predict future observation features for scene evolution. LaWAM then conditions action generation on these predicted latent visual subgoals to enable dynamics-aware robot control. LaWAM achieves state-of-the-art or competitive success rates (SRs) across LIBERO (98.6% SR), RoboTwin (91.22% SR), and real-world manipulation tasks while retaining low-latency inference. LaWAM runs in 187 ms per action-chunk prediction and achieves up to 24x lower wall-clock latency than pixel-space WAMs.

==> picture/real_world_rollouts_combined.tex <==
% Editable vector layout; all photographs are original experimental images.
% frame-000..015 were extracted losslessly with pdfimages from real_exp_pin_2x8.pdf.
% JPEG copies retain 640 x 480 pixels, quality 92 and 4:4:4 sampling; original PNGs are preserved.
% Extraction order is reverse chronological: towel 7..0, drawer 3..0, pick 3..0.
% Clean Table uses clipped viewports of the original 3890 x 1086 storyboard.
% Only the old title/caption strips are excluded; no image content is synthesized.
\begingroup
\definecolor{rolloutTitle}{HTML}{E9D7C1}
\definecolor{rolloutStage}{HTML}{F6EEE4}
\definecolor{rolloutBorder}{HTML}{D5C2AC}
\newcommand{\rolloutHeader}[5]{%
  \fill[rolloutTitle] (#1,#2) rectangle ++(#3,30);
  \node[anchor=west,font=\sffamily\bfseries\fontsize{26}{28}\selectfont,
        inner sep=0pt] at (#1+10,#2+15) {#4\quad #5};%
}
\newcommand{\rolloutFrame}[3]{%
  \node[anchor=north west,inner sep=0pt] at (#1,#2)
    {#3};
  \draw[rolloutBorder,line width=0.8pt] (#1,#2) rectangle ++(196.5,147.375);%
}
\newcommand{\cleanStage}[4]{%
  \fill[rolloutStage] (#1,#2) rectangle ++(#3,26);
  \node[font=\sffamily\bfseries\fontsize{23}{25}\selectfont,inner sep=0pt]
    at (#1+#3/2,#2+13) {#4};%
}
% Arguments: layout x/y, source pixel x/y of the clean photograph viewport.
% Viewport size 630 x 435 pixels, scaled uniformly to 262.5 x 181.25 pt.
\newcommand{\cleanFrame}[4]{%
  \begin{scope}
    \clip (#1,#2) rectangle ++(262.5,181.25);
    \node[anchor=north west,inner sep=0pt] at (#1-#3*5/12,#2-#4*5/12)
      {\includegraphics[width=1620.833333pt]{picture/clean_table_storyboard.png}};
  \end{scope}
  \draw[rolloutBorder,line width=0.8pt] (#1,#2) rectangle ++(262.5,181.25);%
}
\resizebox{0.9\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=-1pt]
  \rolloutHeader{0}{0}{798}{(a)}{Pick-and-Place}
  \rolloutHeader{802}{0}{798}{(b)}{Drawer Opening}
  \rolloutFrame{0}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-015.jpg}}
  \rolloutFrame{200.5}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-014.jpg}}
  \rolloutFrame{401}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-013.jpg}}
  \rolloutFrame{601.5}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-012.jpg}}
  \rolloutFrame{802}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-011.jpg}}
  \rolloutFrame{1002.5}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-010.jpg}}
  \rolloutFrame{1203}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-009.jpg}}
  \rolloutFrame{1403.5}{34}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-008.jpg}}

  \rolloutHeader{0}{189}{1600}{(c)}{Towel Folding}
  \rolloutFrame{0}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-007.jpg}}
  \rolloutFrame{200.5}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-006.jpg}}
  \rolloutFrame{401}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-005.jpg}}
  \rolloutFrame{601.5}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-004.jpg}}
  \rolloutFrame{802}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-003.jpg}}
  \rolloutFrame{1002.5}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-002.jpg}}
  \rolloutFrame{1203}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-001.jpg}}
  \rolloutFrame{1403.5}{223}{\includegraphics[width=196.5pt]{picture/real_world_frames/frame-000.jpg}}

  \rolloutHeader{0}{378}{1600}{(d)}{Clean Table}
  \cleanStage{0}{412}{262.5}{Tissue 1}
  \cleanStage{267.5}{412}{262.5}{Tissue 2}
  \cleanStage{535}{412}{262.5}{Paper cup}
  \cleanStage{802.5}{412}{262.5}{Plate 1 (pink)}
  \cleanStage{1070}{412}{530}{Plate 2 (green)}
  \foreach \x/\sourcex in {0/8,267.5/658,535/1308,802.5/1958,1070/2608,1337.5/3258}
    {\cleanFrame{\x}{442}{\sourcex}{58}}

  \cleanStage{0}{631}{797.5}{Plate 3 (blue)}
  \cleanStage{802.5}{631}{530}{Bowl}
  \cleanStage{1337.5}{631}{262.5}{Spoon}
  \foreach \x/\sourcex in {0/8,267.5/658,535/1308,802.5/1958,1070/2608,1337.5/3258}
    {\cleanFrame{\x}{661}{\sourcex}{607}}
\end{tikzpicture}%
}
\endgroup

